Informational Divergence and Entropy Rate on Rooted Trees with Probabilities

Rooted trees with probabilities are used to analyze properties of a variable length code. A bound is derived on the difference between the entropy rates of the code and a memoryless source. The bound is in terms of normalized informational divergence. The bound is used to derive converses for exact random number generation, resolution coding, and distribution matching.

==> examplefigure.tex <==
\pgfplotsset{
%every axis plot post/.append style={
%solid
%},
width=\columnwidth,
height=0.3\textheight
}
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%\tikzset{every mark/.append style={scale=0.2}}
\begin{tikzpicture}
\begin{semilogyaxis}[
xmin=0,
xmax=1.5,
ymin=0.00000001,
ymax=1.5,
xlabel={entropy rate in bits},
ylabel={normalized informational divergence in bits},
%title={Uniform transmission},
grid=both,
legend columns=1,
legend style={at={(0.0,0.82)},anchor=north west,draw=none},
legend entries = {randomly chosen $P_Y$,bounds from Prop.~\ref{prop:implication4}},
]
%coding gain
\addplot[black,only marks,mark options={scale=0.2}]
table[x=ent,y=kl]
{examplepoints.txt};
\addplot[red,no markers]
table[x=entm,y=kl]
{examplebounds.txt};
\addplot[red,no markers]
table[x=entp,y=kl]
{examplebounds.txt};

\addplot[green,only marks, mark=x,line width=1.2pt]
coordinates{(0.9371,0.0645)}
;

\draw[<-] (axis cs:0.9183,0.00000001) node {} -- (axis cs:0.9183,0.000008) node[anchor=south]{$\entop(P_Z)=0.9183$};

\end{semilogyaxis}
\end{tikzpicture}


==> tree.tex <==
		\tikzstyle{branching}=[circle,draw=black!50,fill=black!20,thick,inner sep=0pt,minimum size=5mm]
		\tikzstyle{leaf}=[circle,draw=green!50!black,fill=green!20,thick,inner sep=0pt,minimum size=6mm]
		\tikzstyle{emptyleaf}=[circle,draw=red!50,fill=red!20,thick,inner sep=0pt,minimum size=6mm]
		\tikzstyle{label0} = [above]%,sloped]
		\tikzstyle{label1} = [below]%,sloped]

\begin{tikzpicture}[node distance=0cm, grow=right, scale=0.9,level 1/.style={sibling distance=2.1cm,level distance=1.5cm},level 2/.style={sibling distance=1.4cm,level distance=1.5cm},level 3/.style={sibling distance=1cm,level distance=1cm},unit/.style={rectangle,fill=black!5,draw,thick,minimum size = 0.75cm, text width = 1.5cm, text centered}]
\node[branching] at (0,0) {$\epsilon$}
	child {node[branching] {$1$}
		child {node[leaf](11) {$11$}
			edge from parent[->]
			node[label1]{$1$}
		}
		child {node[leaf](10) {$10$}
			edge from parent[->]
			node[label0]{$0$}
		}
	edge from parent[->]
	node[label1]{$1$}
	}
	child {node[leaf](0) {$0$}
	edge from parent[->]
	node[label0]{$0$}
	};
\node [right=of 0]{$P_Y(0)=\frac{1}{2}$};
\node [right=of 10]{$P_Y(10)=\frac{1}{8}$};
\node [right=of 11]{$P_Y(11)=\frac{3}{8}$};

%%%%%%%%%%%%%%%%%%%

%\node[branching] at (11,0) {$\epsilon$}
%	child {node[branching](1) {$1$}
%		child {node[leaf](11) {$11$}
%			edge from parent[->]
%			node[label1]{$1$}
%		}
%		child {node[leaf](10) {$10$}
%			edge from parent[->]
%			node[label0]{$0$}
%		}
%	edge from parent[->]
%	node[label1]{$1$}
%	}
%	child {node[leaf](0) {$0$}
%	edge from parent[->]
%	node[label0]{$0$}
%	};
%\node [right=of 0]{$P_Z^\setl(0)=\frac{1}{3}$};
%\node [right=of 10]{$P_Z^\setl(10)=\frac{2}{3}\cdot\frac{1}{3}=\frac{2}{9}$};
%\node [right=of 11]{$P_Z^\setl(11)=\frac{2}{3}\cdot\frac{2}{3}=\frac{4}{9}$};


%\node [right=of 100](0100){$100$};
%\node [right=of 111](0111){$111$};

%\node [left=of aa](AA){$aa$};
%\node [left=of ab](AB){$ab$};
%\node [left=of ac](AC){$ac$};
%\node [left=of b](B){$b$};
%\node [left=of c](C){$c$};

%\draw[|->] (0110) -- (C);
%\draw[|->] (00) -- (AA);
%\draw[|->] (0101) -- (AC);
%\draw[|->] (0100) -- (AA);
%\draw[|->] (0111) -- (C);

\end{tikzpicture}


